How to calculate temperature and energy in Molecular Dynamics

Molecular Dynamics (MD) simulation of the dynamics of classical objects has become incredibly popular in natural sciences since the method was developed in the sixties. A conservative estimate is that it involves many hundreds of thousands of scientific articles and all subdisciplines of natural sciences. The earliest MD simulations also introduced a simple time-symmetric expression for the momentum and velocity, which has since been used uncritically in almost all MD simulations. The expression is incorrect and can lead to significant errors. But it is straightforward to replace the expression with the correct one, and the motive of the article is to draw attention to how to calculate velocity, kinetic energy, temperature, and energy in an MD simulation correctly. Newton's algorithm of the discrete dynamics has the same quality as his analytical dynamics, and Newton's discrete dynamics conserves the energy exactly. That is the second motive for the article, namely to show that conservation of energy in a conservative system is only obtained by the correct expressions for the velocity and kinetic energy.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: a.eps
%%Creator: gnuplot 6.0 patchlevel 0
%%CreationDate: Sat Sep 19 15:10:29 2026
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 9.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 50 50 moveto 554 50 lineto 554 770 lineto 50 770 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
/Metrics {ExtendTextBox Gswidth} def
/Lwidth {currentpoint stroke M 0 vshift R Metrics} def
/Rwidth {currentpoint stroke M dup stringwidth pop neg vshift R Metrics} def
/Cwidth {currentpoint stroke M dup stringwidth pop -2 div vshift R Metrics} def
/GLwidth {currentpoint stroke M 0 vshift R {ExtendTextBox} forall} def
/GRwidth {currentpoint stroke M dup Gwidth vshift R {ExtendTextBox} forall} def
/GCwidth {currentpoint stroke M dup Gwidth 2 div vshift R {ExtendTextBox} forall} def
/GLwidth2 {0 Gwidth AddGlyphWidth} def
/GRwidth2 {Gwidth -1 mul 0 AddGlyphWidth} def
/GCwidth2 {Gwidth 2 div dup -1 mul AddGlyphWidth} def
/AddGlyphWidth { dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
                 dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse } def
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {textshow} {Metrics pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get Gswidth pop -2 div
     dup 0 R} {dup 6 get Gswidth pop -2 div 0 R 6 get
     textshow 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} def
/Gswidth {dup type /stringtype eq {stringwidth} {pop (n) stringwidth} ifelse} def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get Gswidth pop add} {pop} ifelse} ifelse} forall} def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (a.eps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 6.0 patchlevel 0)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Sep 19 15:10:29 2026)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PL PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 200 scalefont setfont
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {gsave BackgroundColor C clippath fill grestore} if
1.000 UL
LTb
LCb setrgbcolor
686 726 M
63 0 V
6198 0 R
-63 0 V
stroke
602 726 M
[ [(Helvetica) 200.0 0.0 true true 0 (-1)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
/vshift -46 def
1.000 UL
LTb
LCb setrgbcolor
686 1422 M
63 0 V
6198 0 R
-63 0 V
stroke
602 1422 M
[ [(Helvetica) 200.0 0.0 true true 0 (-0.5)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
686 2117 M
63 0 V
6198 0 R
-63 0 V
stroke
602 2117 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
686 2813 M
63 0 V
6198 0 R
-63 0 V
stroke
602 2813 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.5)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
686 3508 M
63 0 V
6198 0 R
-63 0 V
stroke
602 3508 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
686 4204 M
63 0 V
6198 0 R
-63 0 V
stroke
602 4204 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1.5)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
686 4899 M
63 0 V
6198 0 R
-63 0 V
stroke
602 4899 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
686 448 M
0 63 V
0 4388 R
0 -63 V
stroke
686 280 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
1649 448 M
0 63 V
0 4388 R
0 -63 V
stroke
1649 280 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
2612 448 M
0 63 V
0 4388 R
0 -63 V
stroke
2612 280 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
3576 448 M
0 63 V
0 4388 R
0 -63 V
stroke
3576 280 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4539 448 M
0 63 V
0 4388 R
0 -63 V
stroke
4539 280 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
5502 448 M
0 63 V
0 4388 R
0 -63 V
stroke
5502 280 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
6465 448 M
0 63 V
0 4388 R
0 -63 V
stroke
6465 280 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTB
LCb setrgbcolor
686 4899 N
686 448 L
6261 0 V
0 4451 V
-6261 0 V
Z stroke
1.000 UP
LCb setrgbcolor
1360 4343 M
[ [(Helvetica) 230.0 0.0 true true 0 (Harmonic oscillator)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
927 1769 M
[ [(Helvetica) 180.0 0.0 true true 0 (Analytic:  A sin\()]
[(Symbol) 180.0 0.0 true true 0 (w)]
[(Helvetica) 180.0 0.0 true true 0 (t\)    )]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
927 1422 M
[ [(Helvetica) 180.0 0.0 true true 0 (Shadow: )]
[(Helvetica) 180.0 0.0 true true 1 (A)]
[(Helvetica) 280.0 112.0 false true 2 (-)]
[(Helvetica) 180.0 0.0 true true 0 ( sin\()]
[(Symbol) 180.0 0.0 true true 1 (w)]
[(Helvetica) 240.0 84.0 false true 2 (-)]
[(Helvetica) 180.0 0.0 true true 0 (t\)    )]
] -84.0 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
927 1004 M
[ [(Helvetica) 180.0 0.0 true true 0 (Discrete dynamics:)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
% Begin plot #1
1.000 UL
LTb
LC0 setrgbcolor
LCb setrgbcolor
6296 4766 M
2.000 UL
LTb
LC0 setrgbcolor
2600 1760 M
599 0 V
686 2117 M
63 91 V
63 91 V
64 90 V
63 89 V
63 88 V
63 85 V
64 83 V
63 81 V
63 77 V
63 74 V
64 71 V
63 66 V
63 62 V
63 58 V
64 53 V
63 48 V
63 43 V
63 37 V
64 32 V
63 26 V
63 21 V
63 14 V
64 9 V
63 2 V
63 -3 V
63 -10 V
64 -15 V
63 -21 V
63 -27 V
63 -33 V
64 -38 V
63 -44 V
63 -49 V
63 -53 V
63 -59 V
64 -63 V
63 -67 V
63 -71 V
63 -74 V
64 -78 V
63 -81 V
63 -84 V
63 -85 V
64 -88 V
63 -89 V
63 -90 V
63 -91 V
64 -92 V
63 -91 V
63 -91 V
63 -90 V
64 -88 V
63 -87 V
63 -85 V
63 -83 V
64 -80 V
63 -77 V
63 -74 V
63 -70 V
64 -66 V
63 -61 V
63 -57 V
63 -52 V
64 -48 V
63 -42 V
63 -36 V
63 -31 V
63 -25 V
64 -20 V
63 -13 V
63 -8 V
63 -2 V
64 5 V
63 10 V
63 16 V
63 22 V
64 28 V
63 34 V
63 39 V
63 44 V
64 50 V
63 54 V
63 59 V
63 64 V
64 68 V
63 71 V
63 75 V
63 79 V
64 81 V
63 84 V
63 86 V
63 88 V
64 89 V
63 90 V
63 91 V
63 92 V
64 91 V
63 91 V
63 89 V
% End plot #1
% Begin plot #2
stroke
LTb
LC1 setrgbcolor
LCb setrgbcolor
6296 4626 M
2.000 UL
LTb
LC1 setrgbcolor
2600 1390 M
599 0 V
686 2117 M
63 91 V
63 90 V
64 89 V
63 88 V
63 87 V
63 84 V
64 83 V
63 80 V
63 77 V
63 74 V
64 70 V
63 66 V
63 63 V
63 57 V
64 54 V
63 48 V
63 43 V
63 38 V
64 33 V
63 27 V
63 21 V
63 16 V
64 10 V
63 4 V
63 -2 V
63 -8 V
64 -14 V
63 -19 V
63 -25 V
63 -31 V
64 -36 V
63 -42 V
63 -46 V
63 -52 V
63 -56 V
64 -61 V
63 -65 V
63 -69 V
63 -73 V
64 -75 V
63 -79 V
63 -82 V
63 -84 V
64 -86 V
63 -88 V
63 -89 V
63 -90 V
64 -90 V
63 -91 V
63 -90 V
63 -89 V
64 -89 V
63 -87 V
63 -86 V
63 -83 V
64 -81 V
63 -78 V
63 -75 V
63 -71 V
64 -68 V
63 -64 V
63 -59 V
63 -55 V
64 -50 V
63 -45 V
63 -40 V
63 -34 V
63 -29 V
64 -23 V
63 -18 V
63 -12 V
63 -6 V
64 0 V
63 6 V
63 12 V
63 17 V
64 23 V
63 29 V
63 35 V
63 39 V
64 45 V
63 50 V
63 55 V
63 59 V
64 64 V
63 67 V
63 72 V
63 75 V
64 78 V
63 80 V
63 84 V
63 85 V
64 87 V
63 89 V
63 89 V
63 91 V
64 90 V
63 90 V
63 90 V
% End plot #2
% Begin plot #3
1.000 UP
stroke
LTb
LC2 setrgbcolor
LCb setrgbcolor
6296 4486 M
2.000 UP
2.000 UL
LTb
LC2 setrgbcolor
2600 1000 M
599 0 V
686 2117 M
2131 3505 L
3576 2356 L
5021 771 L
1444 876 V
482 579 V
686 2117 CircleF
2131 3505 CircleF
3576 2356 CircleF
5021 771 CircleF
6465 1647 CircleF
2900 1000 CircleF
% End plot #3
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTB
LCb setrgbcolor
686 4899 N
686 448 L
6261 0 V
0 4451 V
-6261 0 V
Z stroke
LCb setrgbcolor
133 2673 M
currentpoint gsave translate -270 rotate 0 0 moveto
[ [(Helvetica) 230.0 0.0 true true 0 ( x\(t\))]
] -46.7 MCshow
grestore
/Helvetica findfont 140 scalefont setfont
LTb
LCb setrgbcolor
3816 98 M
[ [(Helvetica) 230.0 0.0 true true 0 ( time )]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
4286 3129 M
63 0 V
2598 0 R
-63 0 V
stroke
4202 3129 M
[ [(Helvetica) 160.0 0.0 true true 0 (-1)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4286 3531 M
63 0 V
2598 0 R
-63 0 V
stroke
4202 3531 M
[ [(Helvetica) 160.0 0.0 true true 0 (-0.5)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4286 3934 M
63 0 V
2598 0 R
-63 0 V
stroke
4202 3934 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4286 4336 M
63 0 V
2598 0 R
-63 0 V
stroke
4202 4336 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.5)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4286 4738 M
63 0 V
2598 0 R
-63 0 V
stroke
4202 4738 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4286 2968 M
0 63 V
0 1868 R
0 -63 V
stroke
4286 2828 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4818 2968 M
0 63 V
0 1868 R
0 -63 V
stroke
4818 2828 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 42)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
5350 2968 M
0 63 V
0 1868 R
0 -63 V
stroke
5350 2828 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 44)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
5883 2968 M
0 63 V
0 1868 R
0 -63 V
stroke
5883 2828 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 46)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
6415 2968 M
0 63 V
0 1868 R
0 -63 V
stroke
6415 2828 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 48)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
6947 2968 M
0 63 V
0 1868 R
0 -63 V
stroke
6947 2828 M
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTB
LCb setrgbcolor
4286 4899 N
0 -1931 V
2661 0 V
0 1931 V
-2661 0 V
Z stroke
1.000 UP
LCb setrgbcolor
-6170 5221 M
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
-6289 3732 M
-6289 3531 M
/Helvetica findfont 140 scalefont setfont
2.000 UL
LTb
LCb setrgbcolor
% Begin plot #1
2.000 UL
LTb
LC0 setrgbcolor
4286 4533 M
27 -57 V
27 -63 V
27 -67 V
27 -72 V
26 -75 V
27 -78 V
27 -80 V
27 -81 V
27 -81 V
27 -81 V
27 -79 V
27 -78 V
26 -74 V
27 -70 V
27 -66 V
27 -61 V
27 -55 V
27 -49 V
27 -42 V
27 -34 V
26 -27 V
27 -20 V
27 -11 V
27 -3 V
27 5 V
27 13 V
27 22 V
27 29 V
26 36 V
27 44 V
27 51 V
27 56 V
27 62 V
27 67 V
27 72 V
27 75 V
27 77 V
26 80 V
27 81 V
27 81 V
27 81 V
27 79 V
27 78 V
27 74 V
27 71 V
26 66 V
27 62 V
27 55 V
27 50 V
27 43 V
27 35 V
27 28 V
27 20 V
26 12 V
27 4 V
27 -4 V
27 -13 V
27 -20 V
27 -28 V
27 -36 V
27 -43 V
26 -50 V
27 -56 V
27 -62 V
27 -66 V
27 -71 V
27 -75 V
27 -77 V
27 -80 V
27 -81 V
26 -81 V
27 -81 V
27 -79 V
27 -78 V
27 -75 V
27 -71 V
27 -67 V
27 -62 V
26 -56 V
27 -50 V
27 -44 V
27 -36 V
27 -29 V
27 -20 V
27 -13 V
27 -5 V
26 3 V
27 12 V
27 20 V
27 27 V
27 35 V
27 43 V
27 49 V
27 55 V
26 61 V
27 66 V
27 71 V
27 74 V
27 77 V
% End plot #1
% Begin plot #2
stroke
LTb
LC1 setrgbcolor
4286 4697 M
27 -29 V
27 -37 V
27 -43 V
27 -51 V
26 -56 V
27 -62 V
27 -66 V
27 -71 V
27 -74 V
27 -77 V
27 -79 V
27 -80 V
26 -81 V
27 -80 V
27 -79 V
27 -77 V
27 -74 V
27 -70 V
27 -67 V
27 -61 V
26 -56 V
27 -50 V
27 -43 V
27 -37 V
27 -29 V
27 -21 V
27 -13 V
27 -6 V
26 3 V
27 10 V
27 19 V
27 26 V
27 33 V
27 41 V
27 48 V
27 54 V
27 59 V
26 65 V
27 69 V
27 73 V
27 75 V
27 79 V
27 79 V
27 81 V
27 80 V
26 80 V
27 77 V
27 76 V
27 72 V
27 68 V
27 64 V
27 58 V
27 53 V
26 46 V
27 39 V
27 32 V
27 25 V
27 17 V
27 9 V
27 0 V
27 -7 V
26 -15 V
27 -23 V
27 -30 V
27 -38 V
27 -45 V
27 -51 V
27 -57 V
27 -63 V
27 -67 V
26 -71 V
27 -75 V
27 -78 V
27 -79 V
27 -80 V
27 -80 V
27 -80 V
27 -79 V
26 -76 V
27 -74 V
27 -70 V
27 -66 V
27 -60 V
27 -55 V
27 -49 V
27 -42 V
26 -36 V
27 -27 V
27 -21 V
27 -12 V
27 -4 V
27 4 V
27 12 V
27 19 V
26 28 V
27 34 V
27 42 V
27 49 V
27 55 V
% End plot #2
% Begin plot #3
1.000 UP
stroke
LTb
LC2 setrgbcolor
4286 4511 M
133 -27 V
4818 3395 L
399 -105 V
400 1072 V
399 288 V
6415 3629 L
399 -465 V
133 314 V
4419 4484 CircleF
4818 3395 CircleF
5217 3290 CircleF
5617 4362 CircleF
6016 4650 CircleF
6415 3629 CircleF
6814 3164 CircleF
% End plot #3
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTB
LCb setrgbcolor
4286 4899 N
0 -1931 V
2661 0 V
0 1931 V
-2661 0 V
Z stroke
LCb setrgbcolor
3733 3933 M
currentpoint gsave translate -270 rotate 0 0 moveto
[ [(Helvetica) 180.0 0.0 true true 0 ( x\(t\))]
] -46.7 MCshow
grestore
/Helvetica findfont 140 scalefont setfont
LTb
LCb setrgbcolor
5616 2618 M
[ [(Helvetica) 180.0 0.0 true true 0 ( time )]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1
%!PS-Adobe-2.0
%%Title: a.eps
%%Creator: gnuplot 6.0 patchlevel 0
%%CreationDate: Wed Aug 12 19:19:21 2026
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 50 50 moveto 554 50 lineto 554 770 lineto 50 770 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
/Metrics {ExtendTextBox Gswidth} def
/Lwidth {currentpoint stroke M 0 vshift R Metrics} def
/Rwidth {currentpoint stroke M dup stringwidth pop neg vshift R Metrics} def
/Cwidth {currentpoint stroke M dup stringwidth pop -2 div vshift R Metrics} def
/GLwidth {currentpoint stroke M 0 vshift R {ExtendTextBox} forall} def
/GRwidth {currentpoint stroke M dup Gwidth vshift R {ExtendTextBox} forall} def
/GCwidth {currentpoint stroke M dup Gwidth 2 div vshift R {ExtendTextBox} forall} def
/GLwidth2 {0 Gwidth AddGlyphWidth} def
/GRwidth2 {Gwidth -1 mul 0 AddGlyphWidth} def
/GCwidth2 {Gwidth 2 div dup -1 mul AddGlyphWidth} def
/AddGlyphWidth { dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
                 dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse } def
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {textshow} {Metrics pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get Gswidth pop -2 div
     dup 0 R} {dup 6 get Gswidth pop -2 div 0 R 6 get
     textshow 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} def
/Gswidth {dup type /stringtype eq {stringwidth} {pop (n) stringwidth} ifelse} def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get Gswidth pop add} {pop} ifelse} ifelse} forall} def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (a.eps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 6.0 patchlevel 0)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Aug 12 19:19:21 2026)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PL PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {gsave BackgroundColor C clippath fill grestore} if
1.000 UL
LTb
LCb setrgbcolor
2.000 UP
LCb setrgbcolor
200 1243 M
[ [(Helvetica) 250.0 0.0 true true 0 (r)]
[(Helvetica) 162.0 -52.0 true true 0 (i)]
[(Helvetica) 250.0 0.0 true true 0 (\(t-)]
[(Symbol) 250.0 0.0 true true 0 (d)]
[(Helvetica) 250.0 0.0 true true 0 (t\))]
] -32.7 MLshow
/Helvetica findfont 140 scalefont setfont
/vshift -46 def
LCb setrgbcolor
3503 3609 M
[ [(Helvetica) 250.0 0.0 true true 0 (r)]
[(Helvetica) 165.0 -52.0 true true 0 (i)]
[(Helvetica) 250.0 0.0 true true 0 (\(t\))]
] -32.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
6329 1243 M
[ [(Helvetica) 250.0 0.0 true true 0 (r)]
[(Helvetica) 162.0 -52.0 true true 0 (i)]
[(Helvetica) 250.0 0.0 true true 0 (\(t+)]
[(Symbol) 250.0 0.0 true true 0 (d)]
[(Helvetica) 250.0 0.0 true true 0 (t\))]
] -32.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
1505 2318 M
[ [(Symbol) 250.0 0.0 true true 0 (d)]
[(Helvetica) 250.0 0.0 true true 0 (t v)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
5303 2318 M
[ [(Symbol) 258.0 0.0 true true 0 (d)]
[(Helvetica) 250.0 0.0 true true 0 (t v)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
3260 706 M
[ [(Symbol) 250.0 0.0 true true 0 (2)]
[(Symbol) 250.0 0.0 true true 0 (d)]
[(Helvetica) 250.0 0.0 true true 0 (t v)]
[(Helvetica) 162.0 -52.0 true true 0 (0)]
] -32.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
3838 2318 M
[ [(Helvetica) 250.0 0.0 true true 0 (h)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
1924 974 M
[ [(Helvetica) 250.0 0.0 true true 0 ( )]
[(Symbol) 250.0 0.0 true true 0 (d)]
[(Helvetica) 250.0 0.0 true true 0 (t v)]
[(Helvetica) 162.0 -52.0 true true 0 (0)]
] -32.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
4615 974 M
[ [(Helvetica) 250.0 0.0 true true 0 ( )]
[(Symbol) 250.0 0.0 true true 0 (d)]
[(Helvetica) 250.0 0.0 true true 0 (t v)]
[(Helvetica) 162.0 -52.0 true true 0 (0)]
] -32.7 MLshow
/Helvetica findfont 140 scalefont setfont
3.000 UL
LTb
LC2 setrgbcolor
3508 3293 M
stroke
3508 3293 N
72 102 V
-114 -52 V
988 1244 M
3580 3395 L
stroke
LTb
LC2 setrgbcolor
6057 1296 M
stroke
6057 1296 N
114 -52 V
-72 102 V
3580 3395 M
6171 1244 L
stroke
2.000 UL
LTb
LC1 setrgbcolor
6050 1212 M
stroke
6050 1212 N
121 32 V
-121 32 V
988 1244 M
5183 0 V
stroke
LTb
LC2 setrgbcolor
% Begin plot #1
1.500 UP
1.500 UL
LTb
LC2 setrgbcolor
987 1243 CircleF
% End plot #1
% Begin plot #2
1.500 UP
1.500 UL
LTb
LC2 setrgbcolor
3579 3394 CircleF
% End plot #2
% Begin plot #3
1.500 UP
1.500 UL
LTb
LC2 setrgbcolor
6170 1243 CircleF
% End plot #3
% Begin plot #4
2.000 UL
LTb
LCb setrgbcolor
3579 3394 M
0 -2151 V
% End plot #4
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1
%!PS-Adobe-2.0
%%Title: a.eps
%%Creator: gnuplot 6.0 patchlevel 0
%%CreationDate: Sun Sep 20 15:17:21 2026
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 9.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 50 50 moveto 554 50 lineto 554 770 lineto 50 770 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
/Metrics {ExtendTextBox Gswidth} def
/Lwidth {currentpoint stroke M 0 vshift R Metrics} def
/Rwidth {currentpoint stroke M dup stringwidth pop neg vshift R Metrics} def
/Cwidth {currentpoint stroke M dup stringwidth pop -2 div vshift R Metrics} def
/GLwidth {currentpoint stroke M 0 vshift R {ExtendTextBox} forall} def
/GRwidth {currentpoint stroke M dup Gwidth vshift R {ExtendTextBox} forall} def
/GCwidth {currentpoint stroke M dup Gwidth 2 div vshift R {ExtendTextBox} forall} def
/GLwidth2 {0 Gwidth AddGlyphWidth} def
/GRwidth2 {Gwidth -1 mul 0 AddGlyphWidth} def
/GCwidth2 {Gwidth 2 div dup -1 mul AddGlyphWidth} def
/AddGlyphWidth { dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
                 dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse } def
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {textshow} {Metrics pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get Gswidth pop -2 div
     dup 0 R} {dup 6 get Gswidth pop -2 div 0 R 6 get
     textshow 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} def
/Gswidth {dup type /stringtype eq {stringwidth} {pop (n) stringwidth} ifelse} def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get Gswidth pop add} {pop} ifelse} ifelse} forall} def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (a.eps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 6.0 patchlevel 0)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Sep 20 15:17:21 2026)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PL PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {gsave BackgroundColor C clippath fill grestore} if
1.000 UL
LTb
LCb setrgbcolor
854 448 M
63 0 V
6030 0 R
-63 0 V
stroke
770 448 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
/vshift -46 def
1.000 UL
LTb
LCb setrgbcolor
854 893 M
63 0 V
6030 0 R
-63 0 V
stroke
770 893 M
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 1338 M
63 0 V
6030 0 R
-63 0 V
stroke
770 1338 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 1783 M
63 0 V
6030 0 R
-63 0 V
stroke
770 1783 M
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 2228 M
63 0 V
6030 0 R
-63 0 V
stroke
770 2228 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 2674 M
63 0 V
6030 0 R
-63 0 V
stroke
770 2674 M
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 3119 M
63 0 V
6030 0 R
-63 0 V
stroke
770 3119 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 3564 M
63 0 V
6030 0 R
-63 0 V
stroke
770 3564 M
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 4009 M
63 0 V
6030 0 R
-63 0 V
stroke
770 4009 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 4454 M
63 0 V
6030 0 R
-63 0 V
stroke
770 4454 M
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 4899 M
63 0 V
6030 0 R
-63 0 V
stroke
770 4899 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
854 448 M
0 63 V
0 4388 R
0 -63 V
stroke
854 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
1616 448 M
0 63 V
0 4388 R
0 -63 V
stroke
1616 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 0.9)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
2377 448 M
0 63 V
0 4388 R
0 -63 V
stroke
2377 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
3139 448 M
0 63 V
0 4388 R
0 -63 V
stroke
3139 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1.1)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
3901 448 M
0 63 V
0 4388 R
0 -63 V
stroke
3901 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1.2)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
4662 448 M
0 63 V
0 4388 R
0 -63 V
stroke
4662 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1.3)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
5424 448 M
0 63 V
0 4388 R
0 -63 V
stroke
5424 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1.4)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
6185 448 M
0 63 V
0 4388 R
0 -63 V
stroke
6185 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1.5)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
6947 448 M
0 63 V
0 4388 R
0 -63 V
stroke
6947 290 M
[ [(Helvetica) 200.0 0.0 true true 0 ( 1.6)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTB
LCb setrgbcolor
854 4899 N
854 448 L
6093 0 V
0 4451 V
-6093 0 V
Z stroke
1.000 UP
LCb setrgbcolor
5576 671 M
[ [(Symbol) 200.0 0.0 true true 0 (d)]
[(Helvetica) 200.0 0.0 true true 0 ( t = 0.0025)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
5576 1472 M
[ [(Symbol) 200.0 0.0 true true 0 (d)]
[(Helvetica) 200.0 0.0 true true 0 ( t = 0.0050)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
5576 4543 M
[ [(Symbol) 200.0 0.0 true true 0 (d)]
[(Helvetica) 200.0 0.0 true true 0 ( t = 0.0100)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
LCb setrgbcolor
4967 2584 M
[ [(Symbol) 200.0 0.0 true true 0 (d)]
[(Helvetica) 200.0 0.0 true true 0 ( t = 0.0050 and n=18)]
] -46.7 MLshow
/Helvetica findfont 140 scalefont setfont
1.000 UL
LTb
LCb setrgbcolor
% Begin plot #1
2.000 UL
LTb
LC1 setrgbcolor
854 605 M
762 58 V
761 81 V
762 76 V
381 68 V
380 90 V
381 98 V
381 126 V
381 152 V
381 167 V
% End plot #1
% Begin plot #2
stroke
LTb
LC0 setrgbcolor
854 1068 M
762 248 V
761 327 V
762 345 V
381 207 V
380 323 V
381 411 V
381 514 V
381 538 V
381 688 V
0 -133 V
0 -27 V
% End plot #2
% Begin plot #3
stroke
LTb
LC2 setrgbcolor
854 487 M
762 14 V
761 22 V
762 31 V
761 21 V
381 24 V
381 32 V
381 35 V
381 37 V
% End plot #3
% Begin plot #4
stroke
LTb
LC3 setrgbcolor
854 714 M
762 49 V
761 96 V
762 90 V
381 98 V
380 170 V
381 192 V
381 250 V
381 333 V
381 409 V
% End plot #4
% Begin plot #5
2.000 UP
stroke
LTb
LC1 setrgbcolor
1616 663 CircleF
2377 744 CircleF
3139 820 CircleF
3520 888 CircleF
3900 978 CircleF
4281 1076 CircleF
4662 1202 CircleF
5043 1354 CircleF
5424 1521 CircleF
% End plot #5
% Begin plot #6
2.000 UP
2.000 UL
LTb
LC0 setrgbcolor
1616 1316 CircleF
2377 1643 CircleF
3139 1988 CircleF
3520 2195 CircleF
3900 2518 CircleF
4281 2929 CircleF
4662 3443 CircleF
5043 3981 CircleF
5424 4669 CircleF
% End plot #6
% Begin plot #7
2.000 UP
2.000 UL
LTb
LC2 setrgbcolor
1616 501 CircleF
2377 523 CircleF
3139 554 CircleF
3900 575 CircleF
4281 599 CircleF
4662 631 CircleF
5043 666 CircleF
5424 703 CircleF
% End plot #7
% Begin plot #8
2.000 UP
2.000 UL
LTb
LC3 setrgbcolor
1616 763 CircleF
2377 859 CircleF
3139 949 CircleF
3520 1047 CircleF
3900 1217 CircleF
4281 1409 CircleF
4662 1659 CircleF
5043 1992 CircleF
5424 2401 CircleF
% End plot #8
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTB
LCb setrgbcolor
854 4899 N
854 448 L
6093 0 V
0 4451 V
-6093 0 V
Z stroke
LCb setrgbcolor
170 2673 M
currentpoint gsave translate -270 rotate 0 0 moveto
[ [(Helvetica) 240.0 0.0 true true 0 ( < )]
[(Symbol) 240.0 0.0 true true 0 (D)]
[(Helvetica) 240.0 0.0 true true 0 (\(T-T)]
[(Helvetica) 162.0 -42.0 true true 0 (0)]
[(Helvetica) 240.0 0.0 true true 0 (\)/T> )]
] -32.7 MCshow
grestore
/Helvetica findfont 140 scalefont setfont
LTb
LCb setrgbcolor
3900 98 M
[ [(Helvetica) 240.0 0.0 true true 0 (Density)]
] -46.7 MCshow
/Helvetica findfont 140 scalefont setfont
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1
